A Finite-Volume Moving-Mesh Method for Two-phase Flow in Fracturing Porous Media

Flow in fractured porous media is modeled frequently by discrete fracture-matrix approaches where fractures are treated as dimensionally reduced manifolds. Generalizing earlier work we focus on two-phase flow in time-dependent fracture geometries including the fracture's aperture. We present the derivation of a reduced model for immiscible two-phase flow in porous media. For the reduced model we present a fully conforming finite-volume discretization coupled with a moving-mesh method. This method permits arbitrary movement of facets of the triangulation while being fully conservative. In numerical examples we show the performance of the scheme and investigate the modeling error of the reduced model.

==> plots/2dsetting.tex <==
\documentclass[dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}
 \begin{tikzpicture}[scale=0.3]
		
  \draw[thick] (0,10) -- (0,0) -- (10,0) -- (10,10);
  \draw[thick] (0,10) -- (10,10);
  \draw[rotate around={45:(5,5)}, gray, fill=gray] (5,5) ellipse (2.5 and 0.5);
  \node at (5,-1){$t=0$};

  \draw[thick] (13,10) -- (13,0) -- (23,0) -- (23,10);
  \draw[thick] (13,10) -- (23,10);
  \draw[rotate around={45:(18,5)}, gray, fill=gray] (18,5) ellipse (4.5 and 0.25);
  \node at (18,-1){$t=1$};

 \end{tikzpicture}
\end{document}

==> plots/equidimfrac.tex <==
\documentclass[dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}
 \begin{tikzpicture} 

  % Frac tip 
  \draw[thick, fill=black!30!white](4.38,1.8) to[out=165,in=30, distance=40] (0.8,2.8)
  						to[out=-20,in=165, distance=40] (4.0,1.3);  
  				
  % Domain potato
  \draw[thick] (0,1) to[out=150,in=190, distance=40] (1,4.7) 
  					 to[out=10, in=150] (4,3.55)
  					 to[out=-30, in=10, distance=40] (3,0.8)
  					 to[out=190, in=-30] (0,1);
  					 
  \node at (3.8,0.7) {$\Omega$};
  \node at (0.95,4.1) {$\Omega_b(t)$};
  \node[rotate=-25] at (2.4,2.35) {$\Omega_f(t)$};
 \end{tikzpicture}
\end{document}

==> plots/fracflow.tex <==
\documentclass[12pt,dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}
 \begin{tikzpicture}[scale=0.7]
  \begin{axis}[
    axis lines = left,
    xlabel = {$S$},
    ylabel = {$\mathbf{F}(S,\mathbf{v}) \cdot \mathbf{n}$},
    legend pos=north west,
    legend cell align={left}
  ]

  % linear
  \addplot [
    domain=0:1, 
    samples=101, 
    color=gray,
    style=thick
  ]
  {x / ( x + (1-x) ) * ( 2 - (1-x)*10 )};
  
  \addlegendentry{linear}
  
  % quadratic
  \addplot [
    domain=0:1, 
    samples=101, 
    color=black,
    style=thick
  ]
  {x^2 / ( x^2 + (1-x)^2 ) * ( 2 - (1-x)^2*10};
  
  \addlegendentry{quadratic}
  
  \end{axis}
 \end{tikzpicture}
\end{document}

==> plots/grid.tex <==
\documentclass[12pt, dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}
 \begin{tikzpicture}[scale=2]

  \coordinate (A) at (-0.1,-0.1);
  \coordinate (B) at (0.7,0.6);
  \coordinate (C) at (1.5,1.5);
  \coordinate (D) at (0.0,1.2);
  \coordinate (E) at (0.5,1.7);
  \coordinate (F) at (0.8,-0.3);
  \coordinate (G) at (1.6,0.3);
  \draw (A) -- (D) -- (B);
  \draw (D) -- (E) -- (B);
  \draw (B) -- (E) -- (C);
  \draw (A) -- (F) -- (B);
  \draw (C) -- (G) -- (B);
  \draw (F) -- (G);
  \draw[Blue, very thick] (A) -- (B) -- (C);

  \node at (1.6,0) {$\mathcal{T}$};
  \draw[very thin] (1.15,0.45) -- (1.1,0.3) node[anchor=north]{$\mathcal{F}^I$};
  \draw[Blue, very thin] (B) -- (0.83,1.0) node[anchor=south]{$\mathcal{F}_\Gamma$};
  \fill[Blue] (A) circle (1pt);
  \fill[Blue] (B) circle (1pt);
  \fill[Blue] (C) circle (1pt) node[anchor=south, yshift=0.1cm] {$\mathcal{T}_\Gamma (= \mathcal{F}^\Gamma)$};
  
  \draw[thick, ->] (0.3,0.25) -- +(-0.18, 0.21) node [anchor=north,yshift=-0.05cm] {\tiny$\mathbf{n}$};
  \node at (0.25,0.65) {$K^-$};
  \node at (0.52,0.07) {$K^+$};
 \end{tikzpicture}
\end{document}

==> plots/lowdimfrac.tex <==
\documentclass[dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}
 \begin{tikzpicture}
 
  % Frac tip 
  \draw[thick, dashed](4.38,1.8) to[out=165,in=30, distance=40] (0.8,2.8)
  						to[out=-20,in=165, distance=40] (4.0,1.3);  
  						
  % Domain potato
  \draw[thick] (0,1) to[out=150,in=190, distance=40] (1,4.7) 
  					 to[out=10, in=150] (4,3.55)
  					 to[out=-30, in=10, distance=40] (3,0.8)
  					 to[out=190, in=-30] (0,1);
  					 
  \draw[very thick](0.8,2.8) to[out=5, in=165, distance=40] (4.2,1.55);
  
  \draw[<->] (2.48,1.97) -- (2.8,2.53) node[anchor=south west]{$d(\mathbf{s}, t)$};
  
  \draw[thick, ->] (1.7,2.7) -- +(-0.13,-0.52) node[anchor=north, yshift=-1pt]{$\mathbf{n}$};
 
  \node at (4.85,1.7) {$\gamma^+$};
  \node at (4.45,1.2) {$\gamma^-$};
  \node at (0.5,3.0) {$\Gamma(t)$};

 \end{tikzpicture}
\end{document}

==> plots/presspoly.tex <==
\documentclass[12pt, dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}
 \begin{tikzpicture}
  \draw[thin] (-3,0) node [anchor=north]{$-\frac{d}{2}$} -- (-3,3);
  \draw[thin] (3,0) node [anchor=north]{$\frac{d}{2}$} -- (3,3);
  \draw plot [smooth, tension=1] coordinates {(-3,1) (0.3,0.8) (3,2.5)};
  \fill (0,0) circle (1pt) node[anchor=north] {$\mathbf{s}$};
  \node[anchor=south east] at (2.4,0.2) {$\tilde P^f(\xi)$};
  \draw [very thick] (-3.1,1.035) node [anchor=south west, rotate=-13]{$\mathbf{v}^+ \cdot \mathbf{n}$} -- (-2.9,0.965);
  \draw [dashed] (-3.5,1) node [anchor=east]{$P^+$} -- (-3,1);
  \draw [very thick] (3.08,2.58) node [anchor=south east, rotate=44]{$\mathbf{v}^- \cdot \mathbf{n}$} -- (2.92,2.42);
  \draw [dashed] (3,2.5) -- (3.5,2.5) node [anchor=west]{$P^-$};
  \draw[->] (-3.5,0) -- (3.5,0) node[anchor=north] {$\xi$};
 \end{tikzpicture}
\end{document}

==> plots/relperm.tex <==
\documentclass[12pt,dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}
 \begin{tikzpicture}[scale=0.7]
  \begin{axis}[
    axis lines = left,
    xlabel = {$S$},
    ylabel = {$k_\alpha(S)$},
  ]
  
  % quadratic k_w
  \addplot [
    domain=0:1, 
    samples=101, 
    color=black,
    style=thick
  ]
  {x^2};
  
  % linear k_w
  \addplot [
    domain=0:1, 
    samples=101, 
    color=gray,
    style=thick
  ]
  {x};

  % quadratic k_n
  \addplot [
    domain=0:1, 
    samples=101, 
    color=black,
    style=thick, dashed
    ]
    {(1-x)^2};
    
  % linear k_n
  \addplot [
    domain=0:1, 
    samples=101, 
    color=gray,
    style=thick, dashed
    ]
    {(1-x)};
   
  \end{axis}
 \end{tikzpicture}
\end{document}
